Temporal Framework for Causality-Preserving Scheduling of Measurements in Quantum Networks

Distributed quantum protocols rely on classical feedforward information to process measurement outcomes, but heterogeneous hardware and uncertain local timing can make the causal order of measurements ambiguous when inferred solely from arrival times. Even in simple line networks with only Pauli measurements, end nodes cannot distinguish whether a missing outcome is caused by slow measurement or by delayed classical propagation. To resolve this ambiguity, we propose a time-division architecture for quantum networks in which nodes perform measurements in pre-assigned slots, ensuring a unique causal interpretation of outcomes. We formalize this temporal framework and derive the feedforward and adjacency constraints required to preserve measurement causality. For simple network topologies, we present an algorithm that yields optimal measurement schedules. Overall, the proposed time-division model provides a practical coordination layer that bridges the classical network timing with quantum measurement processing, enabling reliable and scalable measurement-based quantum networking.

==> Figures/Measurement_Outcomes_Asynchronuous.tex <==
\tikzset{cc/.style={rectangle, draw, inner sep=.15cm}}

\begin{tikzpicture}[scale=.75, transform shape, baseline=(bb.south)]
\path[use as bounding box] (0,0) coordinate (bb) (-1,-3.7) rectangle (7,0.2);

\node[cc] at (0,0) (1a) {$B$};
\node[cc, right=.5cm of 1a, yshift=-1cm] (2a) {$B$};
\node[cc, right=.4cm of 2a, yshift=-1cm] (3a) {$B$};
\node[cc, right=.3cm of 3a, yshift=-1cm] (40) {$B$};

\node[cc, right=1cm of 2a] (2b) {$M_2$};
\node[cc, right=.5cm of 2b, yshift=1cm] (1b) {$M_2$};
\node[cc, right=.7cm of 2b, yshift=-1cm] (3c) {$M_2$};
\node[cc, right=.55cm of 3c, yshift=-1cm] (4b) {$M_2$};

\node[cc, right=.2cm of 3a] (3b) {$M_3$};
\node[cc, right=.6cm of 3b, yshift=1cm] (2c) {$M_3$};
\node[cc, right=.6cm of 2c, yshift=1cm] (1c) {$M_3$};
\node[cc, right=.4cm of 3b, yshift=-1cm] (4a) {$M_3$};

\draw[-latex] (1a) -- (2a);
\draw[-latex] (2a) -- (3a);
\draw[-latex] (2b) -- (1b);
\draw[-latex] (2b) -- (3c);
\draw[-latex] (2c) -- (1c);
\draw[-latex] (3a) -- (40);
\draw[-latex] (3b) -- (2c);
\draw[-latex] (3b) -- (4a);
\draw[-latex] (3c) -- (4b);

\draw[red] (2a) -- (2b);
\draw[red] (3a) -- (3b);

\node[left=.3cm of 1a] (01) {Node 1:};
\node[below=.5cm of 01] (02) {Node 2:};
\node[below=.5cm of 02] (03) {Node 3:};
\node[below=.5cm of 03] (04) {Node 4:};

\draw[-stealth] (-0.5,-3.5) -- (6.5,-3.5);
\node[] at (6.35,-3.65) {\small Time};

\end{tikzpicture}

==> Figures/Measurement_Outcomes_Slotted.tex <==
\tikzset{cc/.style={rectangle, draw, inner sep=.15cm}}

\begin{tikzpicture}[scale=.75, transform shape, baseline=(bb.south)]
\path[use as bounding box] (0,0) coordinate (bb) (-1,-3.7) rectangle (7,0.2);

\node[cc] at (0,0) (1a) {$B$};
\node[cc, right=.5cm of 1a, yshift=-1cm] (2a) {$B$};
\node[cc, right=.4cm of 2a, yshift=-1cm] (3a) {$B$};
\node[cc, right=.22cm of 3a, yshift=-1cm] (40) {$B$};

\node[cc, right=1cm of 2a] (2b) {$M_2$};
\node[cc, right=.5cm of 2b, yshift=1cm] (1b) {$M_2$};
\node[cc, right=.7cm of 2b, yshift=-1cm] (3b) {$M_2,M_3$};
\node[cc, right=1.1cm of 3c, yshift=-1cm] (4a) {$M_2,M_3$};

\node[cc, right=1.1cm of 3b, yshift=1cm] (2c) {$M_3$};
\node[cc, right=.8cm of 2c, yshift=1cm] (1c) {$M_3$};

\draw[-latex] (1a) -- (2a);
\draw[-latex] (2a) -- (3a);
\draw[-latex] (2b) -- (1b);
\draw[-latex] (2b.south east) -- (3b.north west);
\draw[-latex] (2c) -- (1c);
\draw[-latex] (3a.south east) -- (40.north west);
\draw[-latex] (3b.north east) -- (2c.south west);
\draw[-latex] (3b.south east) -- (4a.north west);

\draw[red] (2a) -- (2b);
\draw[red] ($(2b) + (.4,-1)$) -- (3b);

\node[left=.3cm of 1a] (01) {Node 1:};
\node[below=.5cm of 01] (02) {Node 2:};
\node[below=.5cm of 02] (03) {Node 3:};
\node[below=.5cm of 03] (04) {Node 4:};

\draw[dashed] ($(1a.west)+(0,.5)$) -- ($(1a.west)+(0,-3.5)$);
\draw[dashed] ($(2a.east)+(0,1.5)$) -- ($(2a.east)+(0,-2.5)$);
\draw[dashed] ($(2b.east)+(0,1.5)$) -- ($(2b.east)+(0,-2.5)$);
\draw[dashed] ($(3b.east)+(0,2.5)$) -- ($(3b.east)+(0,-1.5)$);
\draw[dashed] ($(4a.east)+(0,3.5)$) -- ($(4a.east)+(0,-.5)$);
\draw[dashed] ($(1c.east)+(0,.5)$) -- ($(1c.east)+(0,-3.5)$);

\node[yshift=-3.15cm] at ($(1a.west)!0.5!(2a.east)$) {slot 1};
\node[yshift=-2.65cm] at ($(2a.east)!0.5!(2b.east)$) {slot 2};
\node[yshift=-2.15cm] at ($(2b.east)!0.5!(3b.east)$) {slot 3};
\node[yshift=-1.15cm] at ($(3b.east)!0.5!(4a.east)$) {slot 4};
\node[yshift=-3.15cm] at ($(2c.east)!0.5!(1c.east)$) {slot 5};

\draw[-stealth] (-0.3,-3.5) -- (9.25,-3.5);
\node[] at (9.1,-3.65) {\small Time};

\end{tikzpicture}

==> Figures/QCNC_Introductory_Topology.tex <==
\tikzset{qubit/.style={circle, black, draw, fill, very thin, inner sep=1pt},
user/.style={rectangle, draw, black, inner sep=.15cm}
}

\begin{tikzpicture}[scale=.75, transform shape, baseline=(bb.north)]
    \path[use as bounding box] (0,0) coordinate (bb) (-.25,-3.7) rectangle (.25,0.2);

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-4.5pt] {$1$};
    \node[user, fit=(1), xshift=-.10cm] (U1) {};

    \foreach \n in {2,...,4}{
         \pgfmathtruncatemacro{\nprior}{\n-1}
         \node[qubit, below=.9cm of \nprior] (\n) {};
         \node[above left=0pt of \n, yshift=-4.5pt] {\n};
         \node[user, fit=(\n), xshift=-.10cm] (U\n) {};
         \draw (\nprior) -- (\n);
         \draw[dashed] (U\nprior.240) -- (U\n.120);
         \draw[dashed] (U\nprior.250) -- (U\n.110);
    }

\end{tikzpicture}
